Predict in Chunks, Revise in Spans: History-conditioned Action Regeneration for Robotic Manipulation

Action chunking improves temporal coherence in visuomotor imitation learning by jointly predicting sequences of future actions. However, many existing policies regenerate entire action chunks even when errors are localized, potentially replacing otherwise valid predictions. We introduce Contextual Masked Action Policy (CMAP), a visuomotor policy that refines continuous action chunks through history-conditioned local regeneration. Specifically, CMAP introduces a history-conditioned action tape that combines executed commands with masked future positions to produce coarse action predictions and per-step uncertainty scores. An uncertainty-guided span regeneration mechanism then selects a high-uncertainty contiguous span and reconstructs it using the executed history and retained future predictions as context. By jointly reconstructing neighboring actions, CMAP models local temporal dependencies while preserving all predictions outside the selected span. Extensive experiments on nine simulated and four real-world manipulation tasks demonstrate that CMAP achieves superior overall performance over several competitive baselines. Ablation studies validate the complementary contributions of its key components, while held-out trajectory analysis shows that local regeneration reduces prediction errors within selected spans.

==> figures/fig8_failure_panels.tex <==
% Native viewports preserve the original photographs, zooms, and leaders.
% Source: 6000 x 1734 px, 838 dpi. Each task occupies one row:
% success on the left, failure/near-failure on the right.
{\footnotesize\itshape (a) Cup Separation (missed rim contact)\par}\vspace{2pt}
\noindent
\includegraphics[width=0.485\linewidth,trim=4.6396bp 73.4606bp 411.7232bp 14.1766bp,clip]{figures/paper/fig7_realworld_success_failure_grid_bright_v2.png}\hfill
\includegraphics[width=0.485\linewidth,trim=4.6396bp 8.5060bp 411.7232bp 79.1313bp,clip]{figures/paper/fig7_realworld_success_failure_grid_bright_v2.png}\par
\vspace{4pt}
{\footnotesize\itshape (b) Sheet Loading (single-point support)\par}\vspace{2pt}
\noindent
\includegraphics[width=0.485\linewidth,trim=411.5513bp 73.4606bp 4.8115bp 14.1766bp,clip]{figures/paper/fig7_realworld_success_failure_grid_bright_v2.png}\hfill
\includegraphics[width=0.485\linewidth,trim=411.5513bp 8.5060bp 4.8115bp 79.1313bp,clip]{figures/paper/fig7_realworld_success_failure_grid_bright_v2.png}\par

